Quasi-Carousel Tournaments

A tournament is called locally transitive if the outneighbourhood and the inneighbourhood of every vertex are transitive. Equivalently, a tournament is locally transitive if it avoids the tournaments $W_4$ and $L_4$, which are the only tournaments up to isomorphism on four vertices containing a unique $3$-cycle. On the other hand, a sequence of tournaments $(T_n)_{n\in\mathbb{N}}$ with $|V(T_n)| = n$ is called almost balanced if all but $o(n)$ vertices of $T_n$ have outdegree $(1/2 + o(1))n$. In the same spirit of quasi-random properties, we present several characterizations of tournament sequences that are both almost balanced and asymptotically locally transitive in the sense that the density of $W_4$ and $L_4$ in $T_n$ goes to zero as $n$ goes to infinity.

==> Aspan.tex <==
\begin{tikzpicture}[scale=0.9]
\begingroup
\small
\def\shorten{0.2cm}
\def\toneangle{90}
\def\firststartangle{75}
\def\firstangle{40}
\def\firstendangle{5}
\def\ttwoangle{-10}
\def\secondstartangle{-25}
\def\secondangle{-55}
\def\tonepnangle{-70}
\def\secondendangle{-85}
\def\thirdstartangle{-95}
%\def\tonemnangle{}
\def\thirdangle{-140}
\def\ttwopnangle{-170}
\def\thirdendangle{-185}
\def\fourthstartangle{-195}
%\def\ttwomnangle{}
\def\fourthangle{-225}
\def\fourthendangle{-255}

%\def\arrowradius{2.2cm}
\def\inradius{2.2cm}
\def\pointradius{2.7cm}
\def\outradius{3.2cm}
\def\labelradius{3.9cm}

\coordinate (T1)   at (\toneangle:\inradius);
\coordinate (T2) at (\ttwoangle:\inradius);
\coordinate (T1PN)   at (\tonepnangle:\pointradius);
%\coordinate (T1MN) at (\tonemnangle:\pointradius);
\coordinate (T2PN)   at (\ttwopnangle:\pointradius);
%\coordinate (T2MN) at (\ttwomnangle:\pointradius);

\coordinate (LT1)   at (\toneangle:\inradius);
\coordinate (LT2) at (\ttwoangle:\inradius);
\coordinate (LT1PN)   at (\tonepnangle:\labelradius);
%\coordinate (LT1MN) at (\tonemnangle:\labelradius);
\coordinate (LT2PN)   at (\ttwopnangle:\outradius);
%\coordinate (LT2MN) at (\ttwomnangle:\labelradius);

\coordinate (FIRST) at (\firstangle:\inradius);
\coordinate (SECOND) at (\secondangle:\inradius);
\coordinate (THIRD) at (\thirdangle:\inradius);
\coordinate (FOURTH) at (\fourthangle:\inradius);

\foreach \p in {T1,T2,T1PN,T2PN}
\filldraw (\p) circle (2pt);

\foreach \a in {%
  \firststartangle,\firstendangle,
  \secondstartangle,\secondendangle,
  \thirdstartangle,\thirdendangle,
  \fourthstartangle,\fourthendangle%
}
\draw (\a:\inradius) -- (\a:\outradius);

\foreach \s/\e in {%
  \firststartangle/\firstendangle,
  \secondstartangle/\secondendangle,
  \thirdstartangle/\thirdendangle,
  \fourthstartangle/\fourthendangle%
}{
  \foreach \r in {\outradius,\inradius}
  \draw (\s:\r) arc (\s:\e:\r);
}

\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (T1) -- (FIRST);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (T1) -- (SECOND);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (THIRD) -- (T1);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (FOURTH) -- (T1);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (FIRST) -- (T2);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (T2) -- (SECOND);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (T2) -- (THIRD);
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (FOURTH) -- (T2);

\draw[shorten >=\shorten,shorten <=\shorten, thick, dashed, arrows={-latex}] (T1) -- (T2);

\node[above] at (LT1) {$\bm{\theta}(1)$};
\node[right] at (LT2) {$\bm{\theta}(2) = (\bm{\theta}(1) + \bm{i}) \bmod (2n+1)$};
\node at (LT1PN) {$(\bm{\theta}(1)+n) \bmod (2n+1)$};
%\node at (LT1MN) {$(\bm{\theta}(1)-n) \bmod (2n+1)$};
\node[left] at (LT2PN) {$(\bm{\theta}(2)+n) \bmod (2n+1)$};
%\node at (LT1MN) {$(\bm{\theta}(2)-n) \bmod (2n+1)$};
\endgroup
\end{tikzpicture}


==> R.tex <==
\begin{tikzpicture}
\begingroup
\def\radius{2cm}
\def\shorten{0.2cm}
\def\step{5cm}
\foreach \n in {2,3,4}{
  \pgfmathsetmacro{\tn}{2*\n}
  \pgfmathsetmacro{\N}{\tn+1}
  \foreach \i in {0,...,\tn}{
    \pgfmathsetmacro{\angle}{\i*360/\N+90}
    \filldraw ($(\angle:\radius) + (\n*\step,0cm)$) circle (2pt);

    \foreach \j in {1,...,\n}{
      \pgfmathsetmacro{\angletwo}{\angle-\j*360/\N}
      \draw[shorten >=\shorten,shorten <=\shorten,arrows={-latex}]
      ($(\angle:\radius) + (\n*\step,0cm)$) --
      ($(\angletwo:\radius) + (\n*\step,0cm)$);
    }

    \node[below] at (\n*\step,-\radius) {$R_{\pgfmathprintnumber{\N}}$};
  }
}

\endgroup
\end{tikzpicture}


==> digraphon.tex <==
\begin{tikzpicture}[scale=2]
  \foreach \i in {0,1,2}
  \foreach \j in {0,1,2}
  \coordinate (P\i\j) at (\i cm,\j cm);

  \coordinate (P03) at (0cm, 2.5cm);
  \coordinate (P30) at (2.5cm, 0cm);

  \draw (P00) -- (P02) -- (P22) -- (P20) -- cycle;
  \draw (P00) -- (P22);
  \filldraw[fill=gray] (P00) -- (P10) -- (P21) -- (P22) -- cycle;
  \filldraw[fill=gray] (P01) -- (P12) -- (P02) -- cycle;

  \draw[arrows={-latex}] (P00) -- (P03);
  \draw[arrows={-latex}] (P00) -- (P30);

  \node[below] at (P30) {$x$};
  \node[left] at (P03) {$y$};
  \node[below] at (P10) {$1/2$};
  \node[below] at (P20) {$1$};
  \node[left] at (P01) {$\displaystyle \frac{1}{2}$};
  \node[left] at (P02) {$1$};
  \node[below left] at (P00) {$0$};
\end{tikzpicture}


==> maxW4.tex <==
\def\figproportion{0.65}

\begin{tikzpicture}[scale=0.9]
\begingroup
\small
\def\shorten{0.2cm}
\def\halfgap{2}

\def\iterationsmo{4}

%\def\arrowradius{2.2cm}
\def\inradius{2.5cm}
%\def\pointradius{2.7cm}
\def\outradius{3.3cm}
\def\labelradius{4.3cm}

\def\dotsangle{110}
\def\dotsradius{2.9cm}

\foreach[%
  remember=\angle as \prevangle (initially 90),
  remember=\lengthleft as \prevlengthleft (initially 360),
  evaluate=\lengthleft using \figproportion * \prevlengthleft,
  evaluate=\angle using -270+\lengthleft%
] \i in {0,...,\iterationsmo}{
  \pgfmathsetmacro{\startangle}{\prevangle-\halfgap}
  \pgfmathsetmacro{\endangle}{\angle+\halfgap}
  \pgfmathsetmacro{\midangle}{(\startangle + \endangle) / 2}

  \draw (\startangle:\outradius) arc (\startangle:\endangle:\outradius);
  \draw (\startangle:\inradius) arc (\startangle:\endangle:\inradius);

  \draw (\startangle:\inradius) -- (\startangle:\outradius);
  \draw (\endangle:\inradius) -- (\endangle:\outradius);

  \coordinate (P\i) at (\midangle:\inradius);
  \coordinate (L\i) at (\midangle:\labelradius);
}

\foreach \i in {0,...,\iterationsmo}{
  \pgfmathtruncatemacro{\nexti}{\i+1}
  \node at (L\i) {$A_{\i}\setminus A_{\nexti}$};
}

\foreach[remember=\i as \pi (initially 0)] \i in {1,...,\iterationsmo}
\foreach \j in {0,...,\pi}
\draw[shorten >=\shorten,shorten <=\shorten, thick, arrows={-latex}] (P\i) -- (P\j);

\node at (\dotsangle:\dotsradius) {$\ldots$};

\endgroup
\end{tikzpicture}


==> typesandflags.tex <==
\begin{tikzpicture}[scale=1.1]
  \foreach \i in {0,...,3}{
    \pgfmathsetmacro{\base}{2*\i}
    \pgfmathsetmacro{\next}{\base+1}

    \coordinate (T3A\i) at (\base cm, 1cm);
    \coordinate (T3B\i) at (\next cm, 1cm);
    \coordinate (T3C\i) at ($1/2*(T3A\i) + 1/2*(T3B\i) + (0cm,0.707106cm)$);

    \coordinate (T4A\i) at (\base cm,-1.5cm);
    \coordinate (T4B\i) at (\next cm,-1.5cm);
    \coordinate (T4C\i) at (\next cm,-0.5cm);
    \coordinate (T4D\i) at (\base cm,-0.5cm);

    \coordinate (TpA\i) at (\base cm, -3cm);
    \coordinate (TpC\i) at (\next cm, -3cm);
    \coordinate (TpB\i) at ($1/2*(TpA\i) + 1/2*(TpC\i)$);

    \coordinate (F2A\i) at (\base cm,-4.5cm);
    \coordinate (F2B\i) at (\next cm,-4.5cm);

    \coordinate (F3A\i) at (\base cm, -6cm);
    \coordinate (F3B\i) at (\next cm, -6cm);
    \coordinate (F3C\i) at ($1/2*(F3A\i) + 1/2*(F3B\i) + (0cm,0.707106cm)$);
  }

  \foreach \i in {1,2}{
    \filldraw (T3A\i) circle (1pt);
    \filldraw (T3B\i) circle (1pt);
    \filldraw (T3C\i) circle (1pt);

    \draw[thick, arrows={-latex}] (T3A\i) -- (T3B\i);
    \draw[thick, arrows={-latex}] (T3B\i) -- (T3C\i);
  }
  \draw[thick, arrows={-latex}] (T3A1) -- (T3C1);
  \draw[thick, arrows={-latex}] (T3C2) -- (T3A2);

  \node[below] at ($1/2*(T3A1) + 1/2*(T3B1)$) {$\Tr_3$};
  \node[below] at ($1/2*(T3A2) + 1/2*(T3B2)$) {$\vec C_3$};
  
  \foreach \i in {0,...,3}{
    \filldraw (T4A\i) circle (1pt);
    \filldraw (T4B\i) circle (1pt);
    \filldraw (T4C\i) circle (1pt);
    \filldraw (T4D\i) circle (1pt);

    \draw[thick, arrows={-latex}] (T4A\i) -- (T4B\i);
    \draw[thick, arrows={-latex}] (T4B\i) -- (T4C\i);
  }
  \draw[thick, arrows={-latex}] (T4A0) -- (T4C0);
  \draw[thick, arrows={latex-}] (T4A1) -- (T4C1);
  \draw[thick, arrows={latex-}] (T4A2) -- (T4C2);
  \draw[thick, arrows={latex-}] (T4A3) -- (T4C3);

  \draw[thick, arrows={-latex}] (T4A0) -- (T4D0);
  \draw[thick, arrows={-latex}] (T4B0) -- (T4D0);
  \draw[thick, arrows={-latex}] (T4C0) -- (T4D0);

  \draw[thick, arrows={latex-}] (T4A1) -- (T4D1);
  \draw[thick, arrows={latex-}] (T4B1) -- (T4D1);
  \draw[thick, arrows={latex-}] (T4C1) -- (T4D1);

  \draw[thick, arrows={-latex}] (T4A2) -- (T4D2);
  \draw[thick, arrows={-latex}] (T4B2) -- (T4D2);
  \draw[thick, arrows={-latex}] (T4C2) -- (T4D2);

  \draw[thick, arrows={-latex}] (T4A3) -- (T4D3);
  \draw[thick, arrows={-latex}] (T4B3) -- (T4D3);
  \draw[thick, arrows={latex-}] (T4C3) -- (T4D3);

  \node[below] at ($1/2*(T4A0) + 1/2*(T4B0)$) {$\Tr_4$};
  \node[below] at ($1/2*(T4A1) + 1/2*(T4B1)$) {$W_4$};
  \node[below] at ($1/2*(T4A2) + 1/2*(T4B2)$) {$L_4$};
  \node[below] at ($1/2*(T4A3) + 1/2*(T4B3)$) {$R_4$};

  \filldraw (TpB1) circle (1pt);
  \filldraw (TpA2) circle (1pt);
  \filldraw (TpC2) circle (1pt);

  \draw[thick, arrows={-latex}] (TpA2) -- (TpC2);

  \node[left] at (TpB1) {$1$};
  \node[left] at (TpA2) {$1$};
  \node[right] at (TpC2) {$2$};

  \node[below] at (TpB1) {$1$};
  \node[below] at (TpB2) {$A$};

  \filldraw (F2A1) circle (1pt);
  \filldraw (F2B1) circle (1pt);
  \filldraw (F2A2) circle (1pt);
  \filldraw (F2B2) circle (1pt);  

  \draw[thick, arrows={-latex}] (F2A1) -- (F2B1);
  \draw[thick, arrows={latex-}] (F2A2) -- (F2B2);

  \node[left] at (F2A1) {$1$};
  \node[left] at (F2A2) {$1$};

  \node[below] at ($1/2*(F2A1) + 1/2*(F2B1)$) {$\alpha$};
  \node[below] at ($1/2*(F2A2) + 1/2*(F2B2)$) {$\beta$};

  \foreach \i in {0,...,3}{
    \filldraw (F3A\i) circle (1pt);
    \filldraw (F3B\i) circle (1pt);
    \filldraw (F3C\i) circle (1pt);

    \draw[thick, arrows={-latex}] (F3A\i) -- (F3B\i);

    \node[left] at (F3A\i) {$1$};
    \node[right] at (F3B\i) {$2$};
  }
  \draw[thick, arrows={-latex}] (F3A0) -- (F3C0);
  \draw[thick, arrows={-latex}] (F3B0) -- (F3C0);

  \draw[thick, arrows={latex-}] (F3A1) -- (F3C1);
  \draw[thick, arrows={latex-}] (F3B1) -- (F3C1);

  \draw[thick, arrows={-latex}] (F3A2) -- (F3C2);
  \draw[thick, arrows={latex-}] (F3B2) -- (F3C2);

  \draw[thick, arrows={latex-}] (F3A3) -- (F3C3);
  \draw[thick, arrows={-latex}] (F3B3) -- (F3C3);

  \node[below] at ($1/2*(F3A0) + 1/2*(F3B0)$) {$O^A$};
  \node[below] at ($1/2*(F3A1) + 1/2*(F3B1)$) {$I^A$};
  \node[below] at ($1/2*(F3A2) + 1/2*(F3B2)$) {$\Tr_3^A$};
  \node[below] at ($1/2*(F3A3) + 1/2*(F3B3)$) {$\vec C_3^A$};
\end{tikzpicture}

